Constructive covers of a finite set

Given positive integers $n,k$ with $k\leq n$, we consider the number of ways of choosing $k$ subsets of $\{1,\ldots,n\}$ in such a way that the union of these subsets gives $\{1,\ldots,n\}$ and they are not subsets of each other. We refer to such choices of sets as constructive $k$-covers and provide a semi-analytic summation formula to calculate the exact number of constructive $k$-covers of $\{1,\ldots,n\}$. Each term in the summation is the product of a new variant of Stirling numbers of the second kind, referred to as integrated Stirling numbers, and the cardinality of a certain set which we calculate by an optimization-based procedure with no-good cuts for binary variables.

==> (inline-0) <==
\begin{tabular}{|c|*{28}{p{1cm}|}}\hline 
			\rowcolor{lightgray}
			\diagbox{$(a,w,s)$}{$\ell$} &$4$  & $ 5$ &  $ 6$ & $ 7$ & $8$& $9$ & $ 10$ & $11$ & $12$ & $13$
			&$14$  & $ 15$ &  $ 16$ & $ 17$ & $18$& $19$ & $ 20$ & $21$ & $22$ & $23$
			&$24$  & $ 25$ &  $ 26$ & $ 27$ & $28$& $29$ & $ 30$ \\ 	
			\hline 
			\cellcolor{lightgray} $(1,0,1)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $38$& \cellcolor{lightred} $615$& \cellcolor{lightred} $2245$& \cellcolor{lightred} $3900$& \cellcolor{lightred} $4055$& \cellcolor{lightred} $2798$& \cellcolor{lightred} $1345$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(2,0,5)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $11$& \cellcolor{lightgreen} $193$& \cellcolor{lightgreen} $1105$& \cellcolor{lightgreen} $2889$& \cellcolor{lightgreen} $4350$& \cellcolor{lightgreen} $4235$& \cellcolor{lightgreen} $2838$& \cellcolor{lightgreen} $1349$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(3,0,10)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $32$& \cellcolor{lightred} $324$& \cellcolor{lightred} $1397$& \cellcolor{lightred} $3229$& \cellcolor{lightred} $4578$& \cellcolor{lightred} $4325$& \cellcolor{lightred} $2858$& \cellcolor{lightred} $1351$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(4,0,10)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $48$& \cellcolor{lightgreen} $441$& \cellcolor{lightgreen} $1685$& \cellcolor{lightgreen} $3570$& \cellcolor{lightgreen} $4806$& \cellcolor{lightgreen} $4415$& \cellcolor{lightgreen} $2878$& \cellcolor{lightgreen} $1353$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(4,1,10)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $48$& \cellcolor{lightgreen} $441$& \cellcolor{lightgreen} $1685$& \cellcolor{lightgreen} $3570$& \cellcolor{lightgreen} $4806$& \cellcolor{lightgreen} $4415$& \cellcolor{lightgreen} $2878$& \cellcolor{lightgreen} $1353$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(5,0,20)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $39$& \cellcolor{lightred} $378$& \cellcolor{lightred} $1538$& \cellcolor{lightred} $3399$& \cellcolor{lightred} $4692$& \cellcolor{lightred} $4370$& \cellcolor{lightred} $2868$& \cellcolor{lightred} $1352$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(6,0,30)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $2$& \cellcolor{lightgreen} $85$& \cellcolor{lightgreen} $607$& \cellcolor{lightgreen} $2009$& \cellcolor{lightgreen} $3923$& \cellcolor{lightgreen} $5036$& \cellcolor{lightgreen} $4505$& \cellcolor{lightgreen} $2898$& \cellcolor{lightgreen} $1355$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(7,0,30)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $78$& \cellcolor{lightred} $596$& \cellcolor{lightred} $2003$& \cellcolor{lightred} $3922$& \cellcolor{lightred} $5036$& \cellcolor{lightred} $4505$& \cellcolor{lightred} $2898$& \cellcolor{lightred} $1355$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(7,1,30)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $78$& \cellcolor{lightred} $596$& \cellcolor{lightred} $2003$& \cellcolor{lightred} $3922$& \cellcolor{lightred} $5036$& \cellcolor{lightred} $4505$& \cellcolor{lightred} $2898$& \cellcolor{lightred} $1355$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(8,0,15)$& \cellcolor{lightgreen} $2$& \cellcolor{lightgreen} $34$& \cellcolor{lightgreen} $244$& \cellcolor{lightgreen} $990$& \cellcolor{lightgreen} $2549$& \cellcolor{lightgreen} $4405$& \cellcolor{lightgreen} $5313$& \cellcolor{lightgreen} $4605$& \cellcolor{lightgreen} $2919$& \cellcolor{lightgreen} $1357$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(9,0,20)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $3$& \cellcolor{lightred} $126$& \cellcolor{lightred} $788$& \cellcolor{lightred} $2355$& \cellcolor{lightred} $4288$& \cellcolor{lightred} $5268$& \cellcolor{lightred} $4595$& \cellcolor{lightred} $2918$& \cellcolor{lightred} $1357$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(9,1,90)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $3$& \cellcolor{lightred} $126$& \cellcolor{lightred} $788$& \cellcolor{lightred} $2355$& \cellcolor{lightred} $4288$& \cellcolor{lightred} $5268$& \cellcolor{lightred} $4595$& \cellcolor{lightred} $2918$& \cellcolor{lightred} $1357$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(9,2,60)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $3$& \cellcolor{lightred} $126$& \cellcolor{lightred} $788$& \cellcolor{lightred} $2355$& \cellcolor{lightred} $4288$& \cellcolor{lightred} $5268$& \cellcolor{lightred} $4595$& \cellcolor{lightred} $2918$& \cellcolor{lightred} $1357$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(9,3,10)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $3$& \cellcolor{lightred} $126$& \cellcolor{lightred} $788$& \cellcolor{lightred} $2355$& \cellcolor{lightred} $4288$& \cellcolor{lightred} $5268$& \cellcolor{lightred} $4595$& \cellcolor{lightred} $2918$& \cellcolor{lightred} $1357$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(10,0,120)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $2$& \cellcolor{lightgreen} $102$& \cellcolor{lightgreen} $692$& \cellcolor{lightgreen} $2179$& \cellcolor{lightgreen} $4105$& \cellcolor{lightgreen} $5152$& \cellcolor{lightgreen} $4550$& \cellcolor{lightgreen} $2908$& \cellcolor{lightgreen} $1356$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(10,1,60)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $2$& \cellcolor{lightgreen} $102$& \cellcolor{lightgreen} $692$& \cellcolor{lightgreen} $2179$& \cellcolor{lightgreen} $4105$& \cellcolor{lightgreen} $5152$& \cellcolor{lightgreen} $4550$& \cellcolor{lightgreen} $2908$& \cellcolor{lightgreen} $1356$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(11,0,30)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $2$& \cellcolor{lightred} $41$& \cellcolor{lightred} $303$& \cellcolor{lightred} $1191$& \cellcolor{lightred} $2905$& \cellcolor{lightred} $4772$& \cellcolor{lightred} $5545$& \cellcolor{lightred} $4695$& \cellcolor{lightred} $2939$& \cellcolor{lightred} $1359$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(11,1,30)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $2$& \cellcolor{lightred} $41$& \cellcolor{lightred} $303$& \cellcolor{lightred} $1191$& \cellcolor{lightred} $2905$& \cellcolor{lightred} $4772$& \cellcolor{lightred} $5545$& \cellcolor{lightred} $4695$& \cellcolor{lightred} $2939$& \cellcolor{lightred} $1359$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(12,0,60)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $2$& \cellcolor{lightgreen} $37$& \cellcolor{lightgreen} $270$& \cellcolor{lightgreen} $1085$& \cellcolor{lightgreen} $2724$& \cellcolor{lightgreen} $4588$& \cellcolor{lightgreen} $5429$& \cellcolor{lightgreen} $4650$& \cellcolor{lightgreen} $2929$& \cellcolor{lightgreen} $1358$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(13,0,60)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $35$& \cellcolor{lightred} $290$& \cellcolor{lightred} $1178$& \cellcolor{lightred} $2899$& \cellcolor{lightred} $4771$& \cellcolor{lightred} $5545$& \cellcolor{lightred} $4695$& \cellcolor{lightred} $2939$& \cellcolor{lightred} $1359$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(13,1,120)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $35$& \cellcolor{lightred} $290$& \cellcolor{lightred} $1178$& \cellcolor{lightred} $2899$& \cellcolor{lightred} $4771$& \cellcolor{lightred} $5545$& \cellcolor{lightred} $4695$& \cellcolor{lightred} $2939$& \cellcolor{lightred} $1359$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(13,2,60)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $35$& \cellcolor{lightred} $290$& \cellcolor{lightred} $1178$& \cellcolor{lightred} $2899$& \cellcolor{lightred} $4771$& \cellcolor{lightred} $5545$& \cellcolor{lightred} $4695$& \cellcolor{lightred} $2939$& \cellcolor{lightred} $1359$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(14,0,15)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $2$& \cellcolor{lightgreen} $50$& \cellcolor{lightgreen} $375$& \cellcolor{lightgreen} $1417$& \cellcolor{lightgreen} $3283$& \cellcolor{lightgreen} $5149$& \cellcolor{lightgreen} $5779$& \cellcolor{lightgreen} $4785$& \cellcolor{lightgreen} $2959$& \cellcolor{lightgreen} $1361$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(15,0,20)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $22$& \cellcolor{lightred} $230$& \cellcolor{lightred} $1033$& \cellcolor{lightred} $2688$& \cellcolor{lightred} $4575$& \cellcolor{lightred} $5427$& \cellcolor{lightred} $4650$& \cellcolor{lightred} $2929$& \cellcolor{lightred} $1358$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(15,1,20)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $22$& \cellcolor{lightred} $230$& \cellcolor{lightred} $1033$& \cellcolor{lightred} $2688$& \cellcolor{lightred} $4575$& \cellcolor{lightred} $5427$& \cellcolor{lightred} $4650$& \cellcolor{lightred} $2929$& \cellcolor{lightred} $1358$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(16,0,60)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $2$& \cellcolor{lightgreen} $41$& \cellcolor{lightgreen} $305$& \cellcolor{lightgreen} $1198$& \cellcolor{lightgreen} $2914$& \cellcolor{lightgreen} $4777$& \cellcolor{lightgreen} $5546$& \cellcolor{lightgreen} $4695$& \cellcolor{lightgreen} $2939$& \cellcolor{lightgreen} $1359$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(16,1,180)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $2$& \cellcolor{lightgreen} $41$& \cellcolor{lightgreen} $305$& \cellcolor{lightgreen} $1198$& \cellcolor{lightgreen} $2914$& \cellcolor{lightgreen} $4777$& \cellcolor{lightgreen} $5546$& \cellcolor{lightgreen} $4695$& \cellcolor{lightgreen} $2939$& \cellcolor{lightgreen} $1359$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(16,2,60)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $2$& \cellcolor{lightgreen} $41$& \cellcolor{lightgreen} $305$& \cellcolor{lightgreen} $1198$& \cellcolor{lightgreen} $2914$& \cellcolor{lightgreen} $4777$& \cellcolor{lightgreen} $5546$& \cellcolor{lightgreen} $4695$& \cellcolor{lightgreen} $2939$& \cellcolor{lightgreen} $1359$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(17,0,30)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $7$& \cellcolor{lightred} $88$& \cellcolor{lightred} $491$& \cellcolor{lightred} $1608$& \cellcolor{lightred} $3472$& \cellcolor{lightred} $5266$& \cellcolor{lightred} $5824$& \cellcolor{lightred} $4795$& \cellcolor{lightred} $2960$& \cellcolor{lightred} $1361$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(17,1,30)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $7$& \cellcolor{lightred} $88$& \cellcolor{lightred} $491$& \cellcolor{lightred} $1608$& \cellcolor{lightred} $3472$& \cellcolor{lightred} $5266$& \cellcolor{lightred} $5824$& \cellcolor{lightred} $4795$& \cellcolor{lightred} $2960$& \cellcolor{lightred} $1361$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(18,0,40)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $3$& \cellcolor{lightgreen} $61$& \cellcolor{lightgreen} $410$& \cellcolor{lightgreen} $1468$& \cellcolor{lightgreen} $3321$& \cellcolor{lightgreen} $5163$& \cellcolor{lightgreen} $5781$& \cellcolor{lightgreen} $4785$& \cellcolor{lightgreen} $2959$& \cellcolor{lightgreen} $1361$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(18,1,360)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $3$& \cellcolor{lightgreen} $61$& \cellcolor{lightgreen} $410$& \cellcolor{lightgreen} $1468$& \cellcolor{lightgreen} $3321$& \cellcolor{lightgreen} $5163$& \cellcolor{lightgreen} $5781$& \cellcolor{lightgreen} $4785$& \cellcolor{lightgreen} $2959$& \cellcolor{lightgreen} $1361$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(18,2,670)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $3$& \cellcolor{lightgreen} $61$& \cellcolor{lightgreen} $410$& \cellcolor{lightgreen} $1468$& \cellcolor{lightgreen} $3321$& \cellcolor{lightgreen} $5163$& \cellcolor{lightgreen} $5781$& \cellcolor{lightgreen} $4785$& \cellcolor{lightgreen} $2959$& \cellcolor{lightgreen} $1361$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(18,3,540)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $3$& \cellcolor{lightgreen} $61$& \cellcolor{lightgreen} $410$& \cellcolor{lightgreen} $1468$& \cellcolor{lightgreen} $3321$& \cellcolor{lightgreen} $5163$& \cellcolor{lightgreen} $5781$& \cellcolor{lightgreen} $4785$& \cellcolor{lightgreen} $2959$& \cellcolor{lightgreen} $1361$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(18,4,225)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $3$& \cellcolor{lightgreen} $61$& \cellcolor{lightgreen} $410$& \cellcolor{lightgreen} $1468$& \cellcolor{lightgreen} $3321$& \cellcolor{lightgreen} $5163$& \cellcolor{lightgreen} $5781$& \cellcolor{lightgreen} $4785$& \cellcolor{lightgreen} $2959$& \cellcolor{lightgreen} $1361$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(18,5,50)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $3$& \cellcolor{lightgreen} $61$& \cellcolor{lightgreen} $410$& \cellcolor{lightgreen} $1468$& \cellcolor{lightgreen} $3321$& \cellcolor{lightgreen} $5163$& \cellcolor{lightgreen} $5781$& \cellcolor{lightgreen} $4785$& \cellcolor{lightgreen} $2959$& \cellcolor{lightgreen} $1361$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(18,6,5)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $3$& \cellcolor{lightgreen} $61$& \cellcolor{lightgreen} $410$& \cellcolor{lightgreen} $1468$& \cellcolor{lightgreen} $3321$& \cellcolor{lightgreen} $5163$& \cellcolor{lightgreen} $5781$& \cellcolor{lightgreen} $4785$& \cellcolor{lightgreen} $2959$& \cellcolor{lightgreen} $1361$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(19,0,360)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $2$& \cellcolor{lightred} $48$& \cellcolor{lightred} $350$& \cellcolor{lightred} $1323$& \cellcolor{lightred} $3110$& \cellcolor{lightred} $4967$& \cellcolor{lightred} $5663$& \cellcolor{lightred} $4740$& \cellcolor{lightred} $2949$& \cellcolor{lightred} $1360$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(19,1,660)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $2$& \cellcolor{lightred} $48$& \cellcolor{lightred} $350$& \cellcolor{lightred} $1323$& \cellcolor{lightred} $3110$& \cellcolor{lightred} $4967$& \cellcolor{lightred} $5663$& \cellcolor{lightred} $4740$& \cellcolor{lightred} $2949$& \cellcolor{lightred} $1360$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(19,2,360)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $2$& \cellcolor{lightred} $48$& \cellcolor{lightred} $350$& \cellcolor{lightred} $1323$& \cellcolor{lightred} $3110$& \cellcolor{lightred} $4967$& \cellcolor{lightred} $5663$& \cellcolor{lightred} $4740$& \cellcolor{lightred} $2949$& \cellcolor{lightred} $1360$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(19,3,60)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $2$& \cellcolor{lightred} $48$& \cellcolor{lightred} $350$& \cellcolor{lightred} $1323$& \cellcolor{lightred} $3110$& \cellcolor{lightred} $4967$& \cellcolor{lightred} $5663$& \cellcolor{lightred} $4740$& \cellcolor{lightred} $2949$& \cellcolor{lightred} $1360$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(20,0,20)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $16$& \cellcolor{lightgreen} $160$& \cellcolor{lightgreen} $740$& \cellcolor{lightgreen} $2100$& \cellcolor{lightgreen} $4088$& \cellcolor{lightgreen} $5776$& \cellcolor{lightgreen} $6105$& \cellcolor{lightgreen} $4895$& \cellcolor{lightgreen} $2981$& \cellcolor{lightgreen} $1363$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline
			\end{tabular}
\begin{tabular}{|c|*{28}{p{1cm}|}}\hline 
\rowcolor{lightgray}
\diagbox{$(a,w,s)$}{$\ell$} &$4$  & $ 5$ &  $ 6$ & $ 7$ & $8$& $9$ & $ 10$ & $11$ & $12$ & $13$
						&$14$  & $ 15$ &  $ 16$ & $ 17$ & $18$& $19$ & $ 20$ & $21$ & $22$ & $23$
						&$24$  & $ 25$ &  $ 26$ & $ 27$ & $28$& $29$ & $ 30$ \\ 	
						\hline 
			 \cellcolor{lightgray} $(20,1,90)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $16$& \cellcolor{lightgreen} $160$& \cellcolor{lightgreen} $740$& \cellcolor{lightgreen} $2100$& \cellcolor{lightgreen} $4088$& \cellcolor{lightgreen} $5776$& \cellcolor{lightgreen} $6105$& \cellcolor{lightgreen} $4895$& \cellcolor{lightgreen} $2981$& \cellcolor{lightgreen} $1363$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(20,2,60)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $16$& \cellcolor{lightgreen} $160$& \cellcolor{lightgreen} $740$& \cellcolor{lightgreen} $2100$& \cellcolor{lightgreen} $4088$& \cellcolor{lightgreen} $5776$& \cellcolor{lightgreen} $6105$& \cellcolor{lightgreen} $4895$& \cellcolor{lightgreen} $2981$& \cellcolor{lightgreen} $1363$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(20,3,10)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $16$& \cellcolor{lightgreen} $160$& \cellcolor{lightgreen} $740$& \cellcolor{lightgreen} $2100$& \cellcolor{lightgreen} $4088$& \cellcolor{lightgreen} $5776$& \cellcolor{lightgreen} $6105$& \cellcolor{lightgreen} $4895$& \cellcolor{lightgreen} $2981$& \cellcolor{lightgreen} $1363$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(21,0,120)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $7$& \cellcolor{lightred} $97$& \cellcolor{lightred} $545$& \cellcolor{lightred} $1749$& \cellcolor{lightred} $3682$& \cellcolor{lightred} $5462$& \cellcolor{lightred} $5942$& \cellcolor{lightred} $4840$& \cellcolor{lightred} $2970$& \cellcolor{lightred} $1362$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(21,1,60)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $7$& \cellcolor{lightred} $97$& \cellcolor{lightred} $545$& \cellcolor{lightred} $1749$& \cellcolor{lightred} $3682$& \cellcolor{lightred} $5462$& \cellcolor{lightred} $5942$& \cellcolor{lightred} $4840$& \cellcolor{lightred} $2970$& \cellcolor{lightred} $1362$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(22,0,30)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $3$& \cellcolor{lightgreen} $40$& \cellcolor{lightgreen} $245$& \cellcolor{lightgreen} $915$& \cellcolor{lightgreen} $2331$& \cellcolor{lightgreen} $4291$& \cellcolor{lightgreen} $5895$& \cellcolor{lightgreen} $6150$& \cellcolor{lightgreen} $4905$& \cellcolor{lightgreen} $2982$& \cellcolor{lightgreen} $1363$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(22,1,210)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $3$& \cellcolor{lightgreen} $40$& \cellcolor{lightgreen} $245$& \cellcolor{lightgreen} $915$& \cellcolor{lightgreen} $2331$& \cellcolor{lightgreen} $4291$& \cellcolor{lightgreen} $5895$& \cellcolor{lightgreen} $6150$& \cellcolor{lightgreen} $4905$& \cellcolor{lightgreen} $2982$& \cellcolor{lightgreen} $1363$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(22,2,330)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $3$& \cellcolor{lightgreen} $40$& \cellcolor{lightgreen} $245$& \cellcolor{lightgreen} $915$& \cellcolor{lightgreen} $2331$& \cellcolor{lightgreen} $4291$& \cellcolor{lightgreen} $5895$& \cellcolor{lightgreen} $6150$& \cellcolor{lightgreen} $4905$& \cellcolor{lightgreen} $2982$& \cellcolor{lightgreen} $1363$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(22,3,180)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $3$& \cellcolor{lightgreen} $40$& \cellcolor{lightgreen} $245$& \cellcolor{lightgreen} $915$& \cellcolor{lightgreen} $2331$& \cellcolor{lightgreen} $4291$& \cellcolor{lightgreen} $5895$& \cellcolor{lightgreen} $6150$& \cellcolor{lightgreen} $4905$& \cellcolor{lightgreen} $2982$& \cellcolor{lightgreen} $1363$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(22,4,30)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $3$& \cellcolor{lightgreen} $40$& \cellcolor{lightgreen} $245$& \cellcolor{lightgreen} $915$& \cellcolor{lightgreen} $2331$& \cellcolor{lightgreen} $4291$& \cellcolor{lightgreen} $5895$& \cellcolor{lightgreen} $6150$& \cellcolor{lightgreen} $4905$& \cellcolor{lightgreen} $2982$& \cellcolor{lightgreen} $1363$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(23,0,120)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $20$& \cellcolor{lightred} $157$& \cellcolor{lightred} $690$& \cellcolor{lightred} $1960$& \cellcolor{lightred} $3878$& \cellcolor{lightred} $5580$& \cellcolor{lightred} $5987$& \cellcolor{lightred} $4850$& \cellcolor{lightred} $2971$& \cellcolor{lightred} $1362$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(23,1,180)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $20$& \cellcolor{lightred} $157$& \cellcolor{lightred} $690$& \cellcolor{lightred} $1960$& \cellcolor{lightred} $3878$& \cellcolor{lightred} $5580$& \cellcolor{lightred} $5987$& \cellcolor{lightred} $4850$& \cellcolor{lightred} $2971$& \cellcolor{lightred} $1362$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(23,2,60)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $20$& \cellcolor{lightred} $157$& \cellcolor{lightred} $690$& \cellcolor{lightred} $1960$& \cellcolor{lightred} $3878$& \cellcolor{lightred} $5580$& \cellcolor{lightred} $5987$& \cellcolor{lightred} $4850$& \cellcolor{lightred} $2971$& \cellcolor{lightred} $1362$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(24,0,20)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $2$& \cellcolor{lightgreen} $30$& \cellcolor{lightgreen} $200$& \cellcolor{lightgreen} $795$& \cellcolor{lightgreen} $2121$& \cellcolor{lightgreen} $4039$& \cellcolor{lightgreen} $5685$& \cellcolor{lightgreen} $6030$& \cellcolor{lightgreen} $4860$& \cellcolor{lightgreen} $2972$& \cellcolor{lightgreen} $1362$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(24,1,40)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $2$& \cellcolor{lightgreen} $30$& \cellcolor{lightgreen} $200$& \cellcolor{lightgreen} $795$& \cellcolor{lightgreen} $2121$& \cellcolor{lightgreen} $4039$& \cellcolor{lightgreen} $5685$& \cellcolor{lightgreen} $6030$& \cellcolor{lightgreen} $4860$& \cellcolor{lightgreen} $2972$& \cellcolor{lightgreen} $1362$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(24,2,20)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $2$& \cellcolor{lightgreen} $30$& \cellcolor{lightgreen} $200$& \cellcolor{lightgreen} $795$& \cellcolor{lightgreen} $2121$& \cellcolor{lightgreen} $4039$& \cellcolor{lightgreen} $5685$& \cellcolor{lightgreen} $6030$& \cellcolor{lightgreen} $4860$& \cellcolor{lightgreen} $2972$& \cellcolor{lightgreen} $1362$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(25,0,120)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $23$& \cellcolor{lightred} $181$& \cellcolor{lightred} $775$& \cellcolor{lightred} $2135$& \cellcolor{lightred} $4109$& \cellcolor{lightred} $5783$& \cellcolor{lightred} $6106$& \cellcolor{lightred} $4895$& \cellcolor{lightred} $2981$& \cellcolor{lightred} $1363$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(25,1,660)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $23$& \cellcolor{lightred} $181$& \cellcolor{lightred} $775$& \cellcolor{lightred} $2135$& \cellcolor{lightred} $4109$& \cellcolor{lightred} $5783$& \cellcolor{lightred} $6106$& \cellcolor{lightred} $4895$& \cellcolor{lightred} $2981$& \cellcolor{lightred} $1363$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(25,2,780)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $23$& \cellcolor{lightred} $181$& \cellcolor{lightred} $775$& \cellcolor{lightred} $2135$& \cellcolor{lightred} $4109$& \cellcolor{lightred} $5783$& \cellcolor{lightred} $6106$& \cellcolor{lightred} $4895$& \cellcolor{lightred} $2981$& \cellcolor{lightred} $1363$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(25,3,360)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $23$& \cellcolor{lightred} $181$& \cellcolor{lightred} $775$& \cellcolor{lightred} $2135$& \cellcolor{lightred} $4109$& \cellcolor{lightred} $5783$& \cellcolor{lightred} $6106$& \cellcolor{lightred} $4895$& \cellcolor{lightred} $2981$& \cellcolor{lightred} $1363$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(25,4,60)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $23$& \cellcolor{lightred} $181$& \cellcolor{lightred} $775$& \cellcolor{lightred} $2135$& \cellcolor{lightred} $4109$& \cellcolor{lightred} $5783$& \cellcolor{lightred} $6106$& \cellcolor{lightred} $4895$& \cellcolor{lightred} $2981$& \cellcolor{lightred} $1363$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(26,0,5)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $20$& \cellcolor{lightgreen} $155$& \cellcolor{lightgreen} $675$& \cellcolor{lightgreen} $1911$& \cellcolor{lightgreen} $3787$& \cellcolor{lightgreen} $5475$& \cellcolor{lightgreen} $5910$& \cellcolor{lightgreen} $4815$& \cellcolor{lightgreen} $2962$& \cellcolor{lightgreen} $1361$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(26,1,5)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $20$& \cellcolor{lightgreen} $155$& \cellcolor{lightgreen} $675$& \cellcolor{lightgreen} $1911$& \cellcolor{lightgreen} $3787$& \cellcolor{lightgreen} $5475$& \cellcolor{lightgreen} $5910$& \cellcolor{lightgreen} $4815$& \cellcolor{lightgreen} $2962$& \cellcolor{lightgreen} $1361$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(27,0,38)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $15$& \cellcolor{lightred} $105$& \cellcolor{lightred} $455$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(27,1,615)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $15$& \cellcolor{lightred} $105$& \cellcolor{lightred} $455$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(27,2,2245)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $15$& \cellcolor{lightred} $105$& \cellcolor{lightred} $455$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(27,3,3900)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $15$& \cellcolor{lightred} $105$& \cellcolor{lightred} $455$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(27,4,4055)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $15$& \cellcolor{lightred} $105$& \cellcolor{lightred} $455$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(27,5,2798)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $15$& \cellcolor{lightred} $105$& \cellcolor{lightred} $455$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(27,6,1345)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $15$& \cellcolor{lightred} $105$& \cellcolor{lightred} $455$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(27,7,455)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $15$& \cellcolor{lightred} $105$& \cellcolor{lightred} $455$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(27,8,105)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $15$& \cellcolor{lightred} $105$& \cellcolor{lightred} $455$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(27,9,15)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $15$& \cellcolor{lightred} $105$& \cellcolor{lightred} $455$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$& \cellcolor{lightred} $0$ \\ \hline \cellcolor{lightgray} $(27,10,1)$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $0$& \cellcolor{lightred} $1$& \cellcolor{lightred} $15$& \cellcolor{lightred} $105$& \cellcolor{lightred} $455$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $6435$& \cellcolor{lightred} $5005$& \cellcolor{lightred} $3003$& \cellcolor{lightred} $1365$& \cellcolor{lightred} $455$& \cellcolor{lightred} $105$& \cellcolor{lightred} $15$& \cellcolor{lightred} $1$ \\ \hline \cellcolor{lightgray} $(28,0,520)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $4$& \cellcolor{lightgreen} $50$& \cellcolor{lightgreen} $290$& \cellcolor{lightgreen} $1035$& \cellcolor{lightgreen} $2541$& \cellcolor{lightgreen} $4543$& \cellcolor{lightgreen} $6105$& \cellcolor{lightgreen} $6270$& \cellcolor{lightgreen} $4950$& \cellcolor{lightgreen} $2992$& \cellcolor{lightgreen} $1364$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(28,1,2100)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $4$& \cellcolor{lightgreen} $50$& \cellcolor{lightgreen} $290$& \cellcolor{lightgreen} $1035$& \cellcolor{lightgreen} $2541$& \cellcolor{lightgreen} $4543$& \cellcolor{lightgreen} $6105$& \cellcolor{lightgreen} $6270$& \cellcolor{lightgreen} $4950$& \cellcolor{lightgreen} $2992$& \cellcolor{lightgreen} $1364$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(28,2,3040)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $4$& \cellcolor{lightgreen} $50$& \cellcolor{lightgreen} $290$& \cellcolor{lightgreen} $1035$& \cellcolor{lightgreen} $2541$& \cellcolor{lightgreen} $4543$& \cellcolor{lightgreen} $6105$& \cellcolor{lightgreen} $6270$& \cellcolor{lightgreen} $4950$& \cellcolor{lightgreen} $2992$& \cellcolor{lightgreen} $1364$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(28,3,2220)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $4$& \cellcolor{lightgreen} $50$& \cellcolor{lightgreen} $290$& \cellcolor{lightgreen} $1035$& \cellcolor{lightgreen} $2541$& \cellcolor{lightgreen} $4543$& \cellcolor{lightgreen} $6105$& \cellcolor{lightgreen} $6270$& \cellcolor{lightgreen} $4950$& \cellcolor{lightgreen} $2992$& \cellcolor{lightgreen} $1364$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(28,4,900)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $4$& \cellcolor{lightgreen} $50$& \cellcolor{lightgreen} $290$& \cellcolor{lightgreen} $1035$& \cellcolor{lightgreen} $2541$& \cellcolor{lightgreen} $4543$& \cellcolor{lightgreen} $6105$& \cellcolor{lightgreen} $6270$& \cellcolor{lightgreen} $4950$& \cellcolor{lightgreen} $2992$& \cellcolor{lightgreen} $1364$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(28,5,200)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $4$& \cellcolor{lightgreen} $50$& \cellcolor{lightgreen} $290$& \cellcolor{lightgreen} $1035$& \cellcolor{lightgreen} $2541$& \cellcolor{lightgreen} $4543$& \cellcolor{lightgreen} $6105$& \cellcolor{lightgreen} $6270$& \cellcolor{lightgreen} $4950$& \cellcolor{lightgreen} $2992$& \cellcolor{lightgreen} $1364$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ \hline \cellcolor{lightgray} $(28,6,20)$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $4$& \cellcolor{lightgreen} $50$& \cellcolor{lightgreen} $290$& \cellcolor{lightgreen} $1035$& \cellcolor{lightgreen} $2541$& \cellcolor{lightgreen} $4543$& \cellcolor{lightgreen} $6105$& \cellcolor{lightgreen} $6270$& \cellcolor{lightgreen} $4950$& \cellcolor{lightgreen} $2992$& \cellcolor{lightgreen} $1364$& \cellcolor{lightgreen} $455$& \cellcolor{lightgreen} $105$& \cellcolor{lightgreen} $15$& \cellcolor{lightgreen} $1$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$& \cellcolor{lightgreen} $0$ \\ 
			\hline
						\rowcolor{lightgray}
			\rule{0pt}{1ex}
			\quad  \footnotesize{ Total }\quad &
			\tiny{ $30	$}& \tiny{$2026$}& \tiny{$	41430$}&\tiny{ $	376350$}& \tiny{$	2003655$}& \tiny{$	7286000$}&\tiny{$19794315$} &\tiny{$42481630$}&\tiny{ $	74703675$}&\tiny{ $	110336120$}& \tiny{$	139213315	$}& \tiny{$151755930$}	& \tiny{$143939615$}&\tiny{ $	119234250$}&\tiny{ $	86346985$}& \tiny{$	54596500$}&\tiny{ $	30040395$}&\tiny{ $	14306710$}&\tiny{ $	5852905$}&\tiny{ $	2035800$}&\tiny{$	593775$}& \tiny{$	142506$}&\tiny{ $	27405$}& \tiny{$	4060$}&\tiny{ $	435$}&\tiny{ $	30$}& \tiny{$	1$}\\ \hline
	\end{tabular}
\begin{tabular}{|c|*{16}{p{1cm}|}}
			\hline
			\rowcolor{lightgray}
			\rule{0pt}{2ex}
			\diagbox{\small{$(a,w)$}}{\small{$T$}} &$t^1$ & $t^2$ &$t^3$ & $t^4$ &$t^5$ & $t^6$ &$t^7$ & $t^8$ &$t^9$ & $t^{10}$ &$t^{11}$ & $t^{12}$ &$t^{13}$ & $t^{14}$ &$t^{15}$ \\ 
			\hline
			$\cellcolor{lightgray}(1,0)$&\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(2,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(3,0)$&\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(4,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(4,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(5,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(6,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(7,0)$&\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(7,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(8,0)$&\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(9,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(9,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(9,2)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(9,3)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(10,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(10,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(11,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(11,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(11,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(13,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(13,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(13,2)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(14,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ \\ \hline$\cellcolor{lightgray}(15,0)$&\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(15,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(16,0)$&\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(16,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(16,2)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(17,0)$&\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ \\ \hline$\cellcolor{lightgray}(17,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ \\ \hline$\cellcolor{lightgray}(18,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(18,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(18,2)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(18,3)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(18,4)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(18,5)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(18,6)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(19,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(19,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(19,2)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(19,3)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(20,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ \\ \hline$\cellcolor{lightgray}(20,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ \\ \hline$\cellcolor{lightgray}(20,2)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ \\ \hline$\cellcolor{lightgray}(20,3)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ \\ \hline$\cellcolor{lightgray}(21,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ \\ \hline$\cellcolor{lightgray}(21,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ \\ \hline$\cellcolor{lightgray}(22,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(22,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(22,2)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(22,3)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(22,4)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(23,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(23,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(23,2)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(24,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(24,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(24,2)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(25,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(25,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(25,2)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(25,3)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(25,4)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(26,0)$&\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(26,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(27,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(27,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(27,2)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(27,3)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(27,4)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(27,5)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(27,6)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(27,7)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(27,8)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(27,9)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(27,10)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ \\ \hline$\cellcolor{lightgray}(28,0)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(28,1)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(28,2)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(28,3)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(28,4)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(28,5)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline$\cellcolor{lightgray}(28,6)$&\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightgreen}$1$ &\cellcolor{lightred}$0$ &\cellcolor{lightred}$0$ \\ \hline

	\end{tabular}
\begin{tabular}{|>{\columncolor{lightgray}}P{1.2cm}|P{2.4cm}|P{2.4cm}|P{2.4cm}|P{2.4cm}|P{2.4cm}|}
		\hline
		\rowcolor{lightgray}
		\diagbox{$T$}{$\A$} &$A_1$& $A_2$&  $A_3$& $A_4$&$A_5$ \\
		\hline
		$t^1$&\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ \\ \hline$t^2$&\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ \\ \hline$t^3$&\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ \\ \hline$t^4$&\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ \\ \hline$t^5$&\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ \\ \hline$t^6$&\cellcolor{lightgreen}$c$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ \\ \hline$t^7$&\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ \\ \hline$t^8$&\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ \\ \hline$t^9$&\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ \\ \hline$t^{10}$&\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ \\ \hline$t^{11}$&\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ \\ \hline$t^{12}$&\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ \\ \hline$t^{13}$&\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ \\ \hline$t^{14}$&\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ \\ \hline$t^{15}$&\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightred}$e$ &\cellcolor{lightgreen}$c$ &\cellcolor{lightgreen}$c$ \\ \hline
	\end{tabular}
